From Data to Deployment: A Scoping Review of Empirical Tools, Techniques, and Operational Readiness in Data-Driven 5G/6G Network Optimization

Artificial intelligence (AI) is increasingly applied to 5G/6G network optimization, yet differences in empirical evidence, evaluation methods, and computational requirements complicate comparisons of reported performance. This scop ing review synthesizes 72 peer-reviewed journal studies pub lished between 2022 and 2026, selected through a PRISMA ScR-informed process from 893 records. The review examines empirical tools, AI/ML techniques, optimization domains, and operational readiness. Evidence classification identifies 37 studies (51.4%) using real-world or physical-testbed evidence only, 25 (34.7%) combining measured and simulated evidence, and 10 (13.9%) relying exclusively on synthetic or simulated data. Offline analysis was the most common evaluation setting, accounting for 45 studies (62.5%). Three principal findings emerge. First, empirical measurements improve contextual relevance, while simulation and digital twins support scalable experimentation but introduce validation challenges. Second, algorithmic effectiveness depends on the optimization objective, data characteristics, and computational constraints rather than model complexity alone. Third, predictive accuracy is more consistently evaluated than the network-level effects of optimization decisions. The review there fore introduces the six-module Evidence Fidelity and Operational Reporting (EFOR) checklist to improve evaluation consistency, reporting transparency, and operational relevance.

==> industry_audit_lens.tex <==
% Industry-oriented evidence-audit lens (Figure 1)
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small,>=Latex]
\definecolor{auditnavy}{RGB}{25,55,92}
\definecolor{auditblue}{RGB}{0,114,178}
\definecolor{auditorange}{RGB}{218,128,0}
\definecolor{auditteal}{RGB}{0,140,118}
\definecolor{auditpurple}{RGB}{126,88,155}

\path[use as bounding box] (-7.75,-1.05) rectangle (7.75,1.48);

\tikzset{
  endpoint/.style={rounded corners=7pt,line width=1.2pt,minimum height=1.92cm,
    text width=1.95cm,align=center,inner sep=5pt},
  auditgate/.style={rounded corners=5pt,line width=1pt,fill=white,
    text width=2.02cm,minimum height=1.92cm,align=center,inner sep=4pt},
  checktag/.style={rounded corners=2pt,text=white,font=\bfseries\scriptsize,
    minimum width=1.02cm,minimum height=.34cm,inner sep=1.5pt}
}

\node[endpoint,draw=auditnavy,fill=auditnavy!7] (result) at (-6.60,.26)
  {\textbf{REPORTED\\RESULT}\\[4pt]\scriptsize score, gain,\\or KPI};

\node[auditgate,draw=auditblue] (g1) at (-3.96,.26)
  {{\bfseries\footnotesize ACQUISITION}\\[-1pt]{\bfseries\footnotesize PROVENANCE}\\[3pt]\scriptsize source, access,\\and fidelity};
\node[checktag,fill=auditblue] at ([yshift=-.04cm]g1.north) {CHECK 1};

\node[auditgate,draw=auditorange] (g2) at (-1.32,.26)
  {{\bfseries\footnotesize EVALUATION}\\[-1pt]{\bfseries\footnotesize VALIDITY}\\[3pt]\scriptsize baselines\\and uncertainty};
\node[checktag,fill=auditorange] at ([yshift=-.04cm]g2.north) {CHECK 2};

\node[auditgate,draw=auditteal] (g3) at (1.32,.26)
  {{\bfseries\scriptsize OPERATIONAL}\\[-1pt]{\bfseries\footnotesize EXPOSURE}\\[3pt]\scriptsize simulation, replay,\\testbed, or live};
\node[checktag,fill=auditteal] at ([yshift=-.04cm]g3.north) {CHECK 3};

\node[auditgate,draw=auditpurple] (g4) at (3.96,.26)
  {{\bfseries\footnotesize DECISION}\\[-1pt]{\bfseries\footnotesize RELEVANCE}\\[3pt]\scriptsize scale, safety,\\and rollback};
\node[checktag,fill=auditpurple] at ([yshift=-.04cm]g4.north) {CHECK 4};

\node[endpoint,draw=auditnavy,fill=auditnavy,text=white] (claim) at (6.60,.26)
  {{\bfseries\footnotesize DEFENSIBLE\\CLAIM}\\[4pt]\scriptsize scope bounded\\by evidence};

\foreach \a/\b/\c in {result/g1/auditblue,g1/g2/auditnavy,g2/g3/auditnavy,g3/g4/auditnavy,g4/claim/auditpurple}{
  \draw[-{Latex[length=3.0mm,width=2.2mm]},line width=1.5pt,line cap=round,shorten <=1pt,shorten >=1pt,\c]
    (\a.east) -- (\b.west);
}

\end{tikzpicture}%
}


==> operational_readiness_bridge.tex <==
% EFOR linked-evidence lifecycle (Figure 8)
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\sffamily,>=Latex]
\definecolor{navy}{RGB}{20,48,78}
\definecolor{datablue}{RGB}{39,111,171}
\definecolor{evalorange}{RGB}{226,132,39}
\definecolor{fidelityviolet}{RGB}{119,82,160}
\definecolor{computeteal}{RGB}{0,139,126}
\definecolor{distributedblue}{RGB}{36,121,151}
\definecolor{controlred}{RGB}{188,57,64}
\definecolor{softgray}{RGB}{241,245,248}
\path[use as bounding box] (-.18,.55) rectangle (15.90,6.10);

\tikzset{
  card/.style={rounded corners=8pt,line width=1.15pt,minimum width=2.78cm,
    minimum height=1.96cm,align=center,inner sep=4pt,fill=white},
  flow/.style={-{Latex[length=3.4mm,width=2.6mm]},line width=1.45pt,navy!82},
  flowlabel/.style={fill=white,inner xsep=2.7pt,inner ysep=1.2pt,
    font=\tiny\bfseries,text=navy}
}

% Two planes keep evidence validation distinct from operational execution.
\shade[left color=datablue!7,right color=fidelityviolet!7,rounded corners=11pt]
  (.10,3.55) rectangle (9.58,5.98);
\node[anchor=west,font=\bfseries\scriptsize,text=navy] at (.38,5.75)
  {EVIDENCE AND VALIDATION};
\shade[left color=computeteal!7,right color=controlred!7,rounded corners=11pt]
  (3.00,.70) rectangle (12.48,3.18);
\node[anchor=east,font=\bfseries\scriptsize,text=navy] at (12.18,2.95)
  {EXECUTION AND ASSURANCE};

% M1: a single database icon represents traceable data provenance.
\node[card,draw=datablue!80] (m1) at (1.65,4.58) {};
\begin{scope}[shift={(1.65,5.08)},scale=1.12]
  \shade[top color=datablue!26,bottom color=datablue!67,draw=datablue!88,line width=.75pt]
    (-.48,-.30) rectangle (.48,.25);
  \shade[ball color=datablue!38,draw=datablue!88,line width=.75pt] (0,.26) ellipse (.48 and .15);
  \draw[datablue!88,line width=.75pt] (-.48,-.30) arc (180:360:.48 and .15);
\end{scope}
\node[font=\bfseries\scriptsize,text=navy,align=center,text width=2.35cm]
  at ([yshift=-.48cm]m1.center) {M1 Data provenance};

% M2: a single evaluation clipboard.
\node[card,draw=evalorange!84] (m2) at (4.72,4.58) {};
\begin{scope}[shift={(4.72,5.08)}]
  \draw[navy!68,line width=.85pt,rounded corners=2pt,fill=evalorange!10]
    (-.52,-.39) rectangle (.52,.40);
  \draw[navy!68,line width=.85pt,rounded corners=1.5pt,fill=white]
    (-.22,.31) rectangle (.22,.49);
  \draw[evalorange!90!black,line width=.9pt] (-.30,.16)--(.29,.16) (-.30,-.03)--(.15,-.03)
    (-.30,-.22)--(.04,-.22);
  \draw[controlred,line width=1.35pt] (.12,-.19)--(.27,-.34)--(.48,-.08);
\end{scope}
\node[font=\bfseries\scriptsize,text=navy,align=center,text width=2.35cm]
  at ([yshift=-.48cm]m2.center) {M2 Evaluation design};

% M3: a single calibration gauge represents evidence fidelity.
\node[card,draw=fidelityviolet!80] (m3) at (7.79,4.58) {};
\begin{scope}[shift={(7.79,5.02)}]
  \draw[fidelityviolet!88,line width=1.15pt] (-.72,-.25) arc (180:0:.72);
  \draw[navy!60,line width=.8pt] (-.72,-.25)--(.72,-.25);
  \foreach \a in {20,55,90,125,160}{
    \draw[navy!58,line width=.7pt] ({.60*cos(\a)},{-.25+.60*sin(\a)})
      --({.72*cos(\a)},{-.25+.72*sin(\a)});
  }
  \draw[controlred,line width=1.35pt] (0,-.25)--(.34,.22);
  \fill[controlred] (0,-.25) circle (.08);
\end{scope}
\node[font=\bfseries\scriptsize,text=navy,align=center,text width=2.35cm]
  at ([yshift=-.48cm]m3.center) {M3 Evidence fidelity};

% M4: processing chip with a compact model graph.
\node[card,draw=computeteal!82] (m4) at (4.42,1.68) {};
\begin{scope}[shift={(4.42,2.19)}]
  \draw[computeteal!90!black,line width=.85pt,rounded corners=2pt,fill=computeteal!20]
    (-.50,-.38) rectangle (.50,.38);
  \foreach \x in {-.31,0,.31}{
    \draw[computeteal!90!black,line width=.75pt] (\x,.38)--(\x,.55) (\x,-.38)--(\x,-.55);
  }
  \foreach \y in {-.23,0,.23}{
    \draw[computeteal!90!black,line width=.75pt] (-.50,\y)--(-.67,\y) (.50,\y)--(.67,\y);
  }
  \draw[navy!70,line width=.65pt] (-.25,.16)--(0,0)--(.25,.16) (0,0)--(.25,-.16) (-.25,-.16)--(0,0);
  \fill[navy] (-.25,.16) circle (.055) (-.25,-.16) circle (.055) (0,0) circle (.055)
    (.25,.16) circle (.055) (.25,-.16) circle (.055);
\end{scope}
\node[font=\bfseries\scriptsize,text=navy,align=center,text width=2.35cm]
  at ([yshift=-.48cm]m4.center) {M4 Model and compute};

% M5: three edge clients communicating with a central aggregator.
\node[card,draw=distributedblue!82] (m5) at (7.49,1.68) {};
\begin{scope}[shift={(7.49,2.19)},scale=.92]
  \draw[distributedblue!85,line width=1pt] (-.75,.30)--(0,-.25) (0,.38)--(0,-.25) (.75,.30)--(0,-.25);
  \foreach \x in {-.75,0,.75}{
    \draw[navy!72,line width=.75pt,rounded corners=1pt,fill=distributedblue!12]
      (\x-.18,.16) rectangle (\x+.18,.50);
    \fill[distributedblue] (\x,.22) circle (.035);
  }
  \draw[evalorange!90!black,line width=.85pt,rounded corners=1.5pt,fill=evalorange!22]
    (-.39,-.53) rectangle (.39,-.12);
  \node[font=\bfseries\tiny,text=navy] at (0,-.325) {$\Sigma$};
\end{scope}
\node[font=\bfseries\tiny,text=navy,align=center,text width=2.50cm]
  at ([yshift=-.45cm]m5.center) {M5 Distributed learning\\and coordination};

% M6: a single deployment-to-runtime icon.
\node[card,draw=controlred!84] (m6) at (10.56,1.68) {};
\begin{scope}[shift={(10.56,2.19)}]
  \draw[controlred!90!black,line width=.85pt,rounded corners=2pt,fill=controlred!15]
    (-.39,.20) rectangle (.39,.58);
  \draw[controlred!90!black,line width=.75pt] (-.18,.39)--(.18,.39);
  \draw[-{Latex[length=2.1mm,width=1.6mm]},controlred,line width=1.2pt]
    (0,.14)--(0,-.17);
  \draw[navy!78,line width=.9pt,rounded corners=2pt,fill=distributedblue!10]
    (-.61,-.56) rectangle (.61,-.20);
  \draw[navy!62,line width=.7pt] (-.43,-.38)--(.20,-.38);
  \fill[computeteal] (.39,-.38) circle (.055);
\end{scope}
\node[font=\bfseries\scriptsize,text=navy,align=center,text width=2.35cm]
  at ([yshift=-.48cm]m6.center) {M6 Deployment and\\live control};

% The evidence chain: one direction, one purpose at each transition.
\draw[flow] (m1.east)--(m2.west) node[midway,above=2pt,flowlabel] {trace};
\draw[flow] (m2.east)--(m3.west) node[midway,above=2pt,flowlabel] {validate};
\draw[flow,rounded corners=8pt] (m3.south)--(7.79,3.34)--(4.42,3.34)--(m4.north);
\node[rounded corners=4pt,fill=navy,text=white,font=\bfseries\tiny,
  inner xsep=5pt,inner ysep=2pt] at (6.18,3.32) {CALIBRATE};
\draw[flow] (m4.east)--(m5.west) node[midway,above=2pt,flowlabel] {execute};
\draw[flow] (m5.east)--(m6.west) node[midway,above=2pt,flowlabel] {coordinate};

% The final claim is a monitored outcome, not another module.
\node[rounded corners=9pt,draw=navy,line width=1.2pt,fill=navy,
  minimum width=2.48cm,minimum height=1.84cm,align=center] (claim) at (14.18,1.68) {};
\begin{scope}[shift={(14.18,2.12)}]
  \draw[white!80,line width=.75pt,rounded corners=1.5pt,fill=white]
    (-.53,-.29) rectangle (.53,.31);
  \draw[computeteal,line width=1pt] (-.39,-.11)--(-.16,.05)--(.05,-.04)--(.34,.20);
  \fill[controlred] (.34,.20) circle (.05);
\end{scope}
\node[font=\bfseries\tiny,text=white,align=center,text width=2.02cm]
  at ([yshift=-.44cm]claim.center) {BOUNDED\\DEPLOYMENT CLAIM};
\draw[flow] (m6.east)--(claim.west) node[midway,above=2pt,flowlabel] {control};

\node[rounded corners=5pt,draw=navy!32,fill=white,font=\bfseries\scriptsize,
  text=navy,align=center,inner xsep=8pt,inner ysep=3pt] (rule) at (13.62,4.62)
  {Weakest unsupported link\\bounds the claim};
\draw[-{Latex[length=2.4mm]},dashed,navy!58,line width=.9pt] (rule.south)--(claim.north);

\end{tikzpicture}%
}
\endgroup


==> prisma_diagram.tex <==
% PRISMA flow diagram (TikZ), sized for IEEEtran single-column figure
\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={draw, rectangle, rounded corners=1pt, align=center, minimum width=4.0cm, minimum height=0.9cm, fill=blue!6, inner sep=3pt},
    excl/.style={draw, rectangle, align=left, text width=3.0cm, minimum width=3.0cm, fill=red!6, inner sep=2pt, font=\fontsize{5.8}{6.4}\selectfont},
    arrow/.style={-{Triangle[length=2mm,width=2mm]}, thick},
    node distance=7mm
]

% Identification (single unified box, four databases)
\node[box] (id1) {\textbf{Identification}\\IEEE Xplore, ACM Digital Library,\\Elsevier ScienceDirect, Scopus\\($n = 893$)};

% Filter
\node[box, below=of id1] (filt) {Records after filters\\($n = 251$)};
\draw[arrow] (id1) -- (filt);

% Title and abstract screening
\node[box, below=of filt] (tasc) {Records screened by title and abstract\\($n = 251$)};
\draw[arrow] (filt) -- (tasc);

\node[excl, right=3mm of tasc] (exc0) {Records removed during title and abstract screening ($n=148$):\\Duplicates identified ($n=7$)\\Excluded ($n=141$)};
\draw[arrow] (tasc) -- (exc0);

% Eligibility
\node[box, below=of tasc] (elig) {Full-text articles assessed for eligibility\\($n = 103$)};
\draw[arrow] (tasc) -- (elig);

\node[excl, right=3mm of elig] (exc1) {Full-text articles excluded under E1--E4 ($n=31$)};
\draw[arrow] (elig) -- (exc1);

% Final inclusion
\node[box, below=of elig, fill=green!12] (final) {\textbf{Studies included in synthesis}\\Elsevier 13 + ACM 4 + IEEE 29 + Scopus 26\\($n = 72$)};
\draw[arrow] (elig) -- (final);

\end{tikzpicture}


==> synergy_matrix.tex <==
% Evidence classes and algorithm families by revised thematic assignment
\begin{figure*}[!tbp]
\centering
\begin{minipage}[t]{0.43\textwidth}
\centering
\textbf{\small (a) Evidence type within each theme}\\[2pt]
\begin{tikzpicture}[x=0.28cm,y=0.50cm,font=\scriptsize]
\foreach \theme/\m/\h/\g/\y in {A/8/3/1/6,B/12/2/0/5,C/8/4/0/4,D/1/4/4/3,E/5/4/1/2,F/1/4/2/1,G/2/4/2/0}{
  \node[anchor=east,font=\scriptsize\bfseries] at (-0.4,\y+0.16) {\theme};
  \pgfmathsetmacro{\mh}{\m+\h}
  \pgfmathsetmacro{\mhg}{\m+\h+\g}
  \ifnum\m>0 \draw[fill=teal!55,draw=white] (0,\y) rectangle (\m,\y+0.32);
    \node[font=\tiny\bfseries] at (\m/2,\y+0.16) {\m}; \fi
  \ifnum\h>0 \draw[fill=violet!45,draw=white] (\m,\y) rectangle (\mh,\y+0.32);
    \node[font=\tiny\bfseries] at (\m+\h/2,\y+0.16) {\h}; \fi
  \ifnum\g>0 \draw[fill=orange!55,draw=white] (\mh,\y) rectangle (\mhg,\y+0.32);
    \node[font=\tiny\bfseries] at (\mh+\g/2,\y+0.16) {\g}; \fi
}
\node[anchor=west] at (0,-0.55) {\color{teal!65!black}\rule{0.23cm}{0.20cm}\color{black}\hspace{2pt}Measured/testbed only};
\node[anchor=west] at (0,-1.00) {\color{violet!65!black}\rule{0.23cm}{0.20cm}\color{black}\hspace{2pt}Hybrid};
\node[anchor=west] at (0,-1.45) {\color{orange!75!black}\rule{0.23cm}{0.20cm}\color{black}\hspace{2pt}Generated only};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.55\textwidth}
\centering
\textbf{\small (b) Algorithmic family by theme}\\[2pt]
\begin{tikzpicture}[x=0.67cm,y=0.47cm,font=\scriptsize]
\foreach \x/\theme in {0/A,1/B,2/C,3/D,4/E,5/F,6/G}{\node[font=\scriptsize\bfseries] at (\x+0.5,7.28) {\theme};}
\foreach \row/\label/\vals in {
  6/{ML/Stat.}/{10,0,4,2,3,2,1},
  5/{RNN/Seq.}/{2,10,3,1,5,2,3},
  4/{GNN}/{0,5,0,0,0,1,2},
  3/{Transformer}/{1,2,2,2,1,0,0},
  2/{RL}/{0,0,0,3,2,1,1},
  1/{FL}/{0,3,1,0,0,1,4},
  0/{Other}/{1,0,4,3,4,2,2}}
{
  \node[anchor=east] at (-0.18,\row+0.5) {\label};
  \foreach \v [count=\x from 0] in \vals {
    \pgfmathtruncatemacro{\shade}{8+8*\v}
    \draw[fill=blue!\shade,draw=white] (\x,\row) rectangle (\x+1,\row+1);
    \ifnum\v>6 \node[font=\scriptsize\bfseries,text=white] at (\x+0.5,\row+0.5) {\v};
    \else \node[font=\scriptsize\bfseries,text=black] at (\x+0.5,\row+0.5) {\v}; \fi
  }
}
\end{tikzpicture}
\end{minipage}
\caption{Evidence Type and Algorithm Family by Theme in This Corpus. Panel (a) shows mutually exclusive evidence classes; panel (b) allows multiple algorithm families per study. RL includes tabular and deep methods.}
\label{fig:synergy}
\end{figure*}


==> theme_bar_chart.tex <==
% Layer-organized thematic map (Figure 6)
\begingroup
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\definecolor{navy}{RGB}{22,53,86}
\definecolor{phyblue}{RGB}{42,111,170}
\definecolor{predictviolet}{RGB}{116,82,157}
\definecolor{mobilitycyan}{RGB}{38,137,167}
\definecolor{decisionorange}{RGB}{220,128,35}
\definecolor{orchteal}{RGB}{0,137,120}
\definecolor{assurered}{RGB}{180,58,62}
\definecolor{trustindigo}{RGB}{70,75,150}
\definecolor{softgray}{RGB}{241,245,248}
\path[use as bounding box] (-.18,-.05) rectangle (16.05,7.08);

\tikzset{
  lane/.style={rounded corners=8pt,draw=navy!20,line width=.8pt,fill=softgray},
  card/.style={rounded corners=8pt,line width=1.15pt,align=center,inner sep=4pt,fill=white,
    minimum width=3.38cm,minimum height=1.18cm},
  badge/.style={circle,minimum size=.47cm,inner sep=0pt,text=white,font=\bfseries\scriptsize},
  count/.style={rounded corners=3pt,inner xsep=4pt,inner ysep=1.5pt,font=\bfseries\tiny,text=white},
  cardtext/.style={anchor=west,font=\bfseries\fontsize{6.4}{7.1}\selectfont,text=navy,align=left},
  govern/.style={densely dotted,line width=1.2pt,draw=trustindigo!72,line cap=round}
}

% Cross-layer governance is shown as a spanning constraint, not a process step.
\shade[left color=trustindigo!17,right color=orchteal!14,rounded corners=9pt]
  (.18,6.17) rectangle (15.86,6.94);
\node[badge,fill=trustindigo] at (.66,6.56) {G};
\node[anchor=west,font=\bfseries\scriptsize,text=navy] at (1.03,6.56)
  {Explainability, federated learning, and privacy};
\node[anchor=east,font=\bfseries\tiny,text=trustindigo!92!black] at (14.82,6.56)
  {CROSS-LAYER GOVERNANCE};
\node[count,fill=trustindigo] at (15.47,6.56) {$n=8$};
\begin{scope}[shift={(9.15,6.56)},scale=.34]
  \draw[trustindigo!92,line width=1.1pt,rounded corners=2pt] (-.43,-.40) rectangle (.43,.34);
  \draw[trustindigo!92,line width=1.1pt] (-.25,.34) arc (180:0:.25 and .35);
  \fill[orchteal] (0,-.04) circle (.085);
  \draw[orchteal,line width=.9pt] (0,-.10)--(0,-.24);
\end{scope}

% Functional layers. Cards are independent thematic clusters positioned by primary network role.
\foreach \y/\title in {5.28/{RADIO / SENSING LAYER},3.92/{DATA / INTELLIGENCE LAYER},2.56/{RAN CONTROL LAYER},1.20/{MANAGEMENT LAYER}}{
  \node[lane,minimum width=15.68cm,minimum height=1.14cm] at (8.02,\y) {};
  \node[anchor=west,font=\bfseries\scriptsize,text=navy!88] at (.42,\y+.37) {\title};
}

% Dotted bracket: Theme G applies across every functional layer without implying a sequence.
\draw[govern] (15.20,6.17)--(15.20,1.20);
\foreach \y in {5.28,3.92,2.56,1.20}{
  \draw[govern] (15.20,\y)--(14.68,\y);
  \fill[trustindigo!66] (15.20,\y) circle (.045);
}

% A: radio tower and spectrum trace.
\node[card,draw=phyblue!82] (a) at (8.38,5.28) {};
\node[badge,fill=phyblue] at (6.92,5.67) {A};
\node[count,fill=phyblue] at (9.82,5.67) {$n=12$};
\begin{scope}[shift={(7.48,5.15)},scale=.31]
  \draw[navy,line width=1.2pt] (-.55,-.68)--(-.55,.58) (-.85,-.68)--(-.55,-.08)--(-.25,-.68);
  \draw[phyblue,line width=1pt] (-.55,.30) arc (-90:90:.28) (-.55,.10) arc (-90:90:.48);
\end{scope}
\node[cardtext] at (7.92,5.15)
  {PHY, energy, and\\ spectrum};

% B: measured history and forecast plot.
\node[card,draw=predictviolet!82] (b) at (8.38,3.92) {};
\node[badge,fill=predictviolet] at (6.92,4.31) {B};
\node[count,fill=predictviolet] at (9.82,4.31) {$n=14$};
\begin{scope}[shift={(7.50,3.80)},scale=.31]
  \draw[navy,line width=.9pt] (-1.02,-.48)--(-1.02,.48) (-1.02,-.48)--(1.02,-.48);
  \draw[predictviolet,line width=1.35pt] (-.88,-.18)--(-.48,.18)--(-.10,-.04)--(.22,.31);
  \draw[predictviolet,line width=1.35pt,dashed] (.22,.31)--(.56,.05)--(.90,.39);
\end{scope}
\node[cardtext] at (7.92,3.80) {Traffic forecasting};

% C: route and handover between cells.
\node[card,draw=mobilitycyan!82] (c) at (5.82,2.56) {};
\node[badge,fill=mobilitycyan] at (4.36,2.95) {C};
\node[count,fill=mobilitycyan] at (7.26,2.95) {$n=12$};
\begin{scope}[shift={(4.94,2.44)},scale=.30]
  \draw[mobilitycyan!90,line width=1.25pt,dashed] (-1.00,-.26)..controls(-.50,.52)and(.15,-.52)..(.78,.06);
  \fill[navy] (-1.00,-.26) circle (.12);
  \path[fill=mobilitycyan!82,draw=mobilitycyan!95!black,line width=.8pt] (.86,.39) circle (.28);
  \fill[white] (.86,.39) circle (.095);
  \path[fill=mobilitycyan!82] (.67,.20)--(.86,-.21)--(1.05,.20)--cycle;
\end{scope}
\node[cardtext] at (5.35,2.44)
  {Mobility, handover,\\ and localization};

% D: resource grid with allocated blocks.
\node[card,draw=decisionorange!85] (d) at (11.18,2.56) {};
\node[badge,fill=decisionorange] at (9.72,2.95) {D};
\node[count,fill=decisionorange] at (12.62,2.95) {$n=9$};
\begin{scope}[shift={(10.27,2.44)},scale=.30]
  \foreach \x in {-1.0,-.5,0,.5}{\foreach \y in {-.45,0,.45}{
    \draw[navy!55,line width=.55pt,fill=softgray] (\x,\y) rectangle ++(.36,.30);
  }}
  \fill[decisionorange!88] (-.5,0) rectangle ++(.36,.30);
  \fill[orchteal!80] (0,.45) rectangle ++(.36,.30);
  \fill[phyblue!80] (.5,-.45) rectangle ++(.36,.30);
\end{scope}
\node[cardtext] at (10.73,2.44)
  {Resource allocation\\ and RRM};

% E: O-RAN controller and edge endpoints.
\node[card,draw=orchteal!84] (e) at (5.82,1.20) {};
\node[badge,fill=orchteal] at (4.36,1.59) {E};
\node[count,fill=orchteal] at (7.26,1.59) {$n=10$};
\begin{scope}[shift={(4.92,1.08)},scale=.29]
  \draw[orchteal!95!black,line width=1pt,rounded corners=2pt,fill=orchteal!12]
    (-.45,.08) rectangle (.45,.58);
  \draw[orchteal!90!black,line width=.75pt] (-.24,.40)--(.22,.40) (-.24,.24)--(.10,.24);
  \draw[orchteal!85,line width=1.05pt] (0,.08)--(0,-.16) (-.72,-.16)--(.72,-.16)
    (-.72,-.16)--(-.72,-.46) (.72,-.16)--(.72,-.46);
  \foreach \x in {-.72,.72}{\draw[navy,line width=.85pt,rounded corners=1pt] (\x-.19,-.69) rectangle (\x+.19,-.46);}
\end{scope}
\node[cardtext] at (5.34,1.08)
  {O-RAN, edge, and\\ MLOps orchestration};

% F: a recognizable physical RAN asset paired with a monitored virtual replica.
\node[card,draw=assurered!84] (f) at (11.18,1.20) {};
\node[badge,fill=assurered] at (9.72,1.59) {F};
\node[count,fill=assurered] at (12.62,1.59) {$n=7$};
\begin{scope}[shift={(10.24,1.08)},scale=.28]
  \draw[navy,line width=1.05pt] (-1.08,-.58)--(-1.08,.45) (-1.34,-.58)--(-1.08,-.06)--(-.82,-.58);
  \draw[phyblue,line width=.9pt] (-1.08,.21) arc (-90:90:.23) (-1.08,.04) arc (-90:90:.40);
  \draw[assurered!92!black,line width=.9pt,rounded corners=2pt,fill=assurered!8]
    (-.25,-.55) rectangle (1.22,.47);
  \draw[assurered!72,line width=.75pt] (-.05,-.30)--(.25,.02)--(.55,-.11)--(.91,.23);
  \draw[navy!60,line width=.75pt] (-.58,-.12)--(-.36,-.12);
  \fill[orchteal] (-.47,-.12) circle (.07);
\end{scope}
\node[cardtext] at (10.72,1.08)
  {Digital twin, faults,\\ and self-healing};

\end{tikzpicture}%
}
\endgroup

